Quantum Computing with Majorana Fermion Codes

We establish a unified framework for Majorana-based fault-tolerant quantum computation with Majorana surface codes and Majorana color codes. All logical Clifford gates are implemented with zero time overhead. This is done by introducing a protocol for Pauli product measurements with tetrons and hexons which only requires local 4-Majorana parity measurements. An analogous protocol is used in the fault-tolerant setting, where tetrons and hexons are replaced by Majorana surface code patches, and parity measurements are replaced by lattice surgery, still only requiring local few-Majorana parity measurements. To this end, we discuss twist defects in Majorana fermion surface codes and adapt the technique of twist-based lattice surgery to fermionic codes. Moreover, we propose a new family of codes that we refer to as Majorana color codes, which are obtained by concatenating Majorana surface codes with small Majorana fermion codes. Majorana surface and color codes can be used to decrease the space overhead and stabilizer weight compared to their bosonic counterparts.

==> 2044code.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2044code.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{183.71471383bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78249828)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2044code.pdf}}%
    \put(0.05876498,0.77133894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_1$}}}%
    \put(0.34074347,0.77133894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_2$}}}%
    \put(0.62068066,0.77133894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_3$}}}%
    \put(0.91046836,0.77133893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2044code.pdf}}%
    \put(0.05740816,0.4946449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$}}}%
    \put(0.34317718,0.4946449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2044code.pdf}}%
    \put(0.61786565,0.4946449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0.90363439,0.4946449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2044code.pdf}}%
    \put(0.06119899,0.21325012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_3$}}}%
    \put(0.34317718,0.21325012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2044code.pdf}}%
    \put(0.61786565,0.21325012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_4$}}}%
    \put(0.90130156,0.21325012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_4$}}}%
  \end{picture}%
\endgroup%


==> 4612surgeryapp.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4612surgeryapp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{493.14280517bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.37095542)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{4612surgeryapp.pdf}}%
    \put(0.74035455,1.35874853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 2}}}%
    \put(0.21595899,1.35908227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 1}}}%
    \put(0.27182977,1.08369386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \otimes Z =$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{4612surgeryapp.pdf}}%
    \put(0.26261197,0.54802546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X \otimes X =$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{4612surgeryapp.pdf}}%
    \put(0.28730195,0.01257553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \otimes X =$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{4612surgeryapp.pdf}}%
    \put(0.74035455,1.04045477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 2}}}%
    \put(0.21595899,1.0407885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 1}}}%
    \put(0.74035455,0.49046003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 2}}}%
    \put(0.21595899,0.49079376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 1}}}%
  \end{picture}%
\endgroup%


==> 4612surgeryapp2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4612surgeryapp2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{454.44837996bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56198121)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{4612surgeryapp2.pdf}}%
    \put(0.14534726,0.02174121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y \otimes X =$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{4612surgeryapp2.pdf}}%
    \put(0.76212705,0.54873505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 2}}}%
    \put(0.19308131,0.5490971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 1}}}%
  \end{picture}%
\endgroup%


==> 488surgery1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '488surgery1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{190.80714614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.27840776)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{488surgery1.pdf}}%
    \put(0.30940091,0.0470966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \otimes Z =$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{488surgery1.pdf}}%
    \put(0.45773517,0.67728326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{488surgery1.pdf}}%
    \put(0.45802657,1.24772148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{488surgery1.pdf}}%
    \put(0.10424564,0.08638886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=1$}}}%
  \end{picture}%
\endgroup%


==> 488surgerycombined.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '488surgerycombined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{354.89958159bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.31633892)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{488surgerycombined.pdf}}%
    \put(0.25106283,1.6149688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X \otimes X =$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{488surgerycombined.pdf}}%
    \put(0.73618324,2.29938378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 2}}}%
    \put(0.21955657,2.29940553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{488surgerycombined.pdf}}%
    \put(0.73618318,1.52803867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 2}}}%
    \put(0.21955659,1.52806048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{488surgerycombined.pdf}}%
    \put(0.21261799,0.84009018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \otimes X =$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{488surgerycombined.pdf}}%
    \put(0.73708682,0.73765296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 2}}}%
    \put(0.21975192,0.73811669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 1}}}%
    \put(0.03454012,0.04027747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y \otimes X =$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{488surgerycombined.pdf}}%
    \put(0.01275763,2.29940553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.01275763,1.53258904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.01275763,0.73256396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{488surgerycombined.pdf}}%
    \put(0.05698606,1.87457906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{488surgerycombined.pdf}}%
    \put(0.34076854,1.10174689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{488surgerycombined.pdf}}%
    \put(0.19427142,0.61252737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=1$}}}%
  \end{picture}%
\endgroup%


==> 488surgeryhexons.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '488surgeryhexons.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.54362818bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74246724)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{488surgeryhexons.pdf}}%
    \put(0.7317233,0.7253435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 2}}}%
    \put(0.20944978,0.72581166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 1}}}%
    \put(0.14956235,0.02984442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y \otimes X =$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{488surgeryhexons.pdf}}%
  \end{picture}%
\endgroup%


==> 666surgeryapp.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '666surgeryapp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{497.19648708bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.34098875)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{666surgeryapp.pdf}}%
    \put(0.74273483,1.32888138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 2}}}%
    \put(0.22261477,1.3292124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 1}}}%
    \put(0.30698173,1.0560693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \otimes Z =$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{666surgeryapp.pdf}}%
    \put(0.74273483,1.01639655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 2}}}%
    \put(0.22261477,1.01672757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 1}}}%
    \put(0.30396481,0.54102012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X \otimes X =$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{666surgeryapp.pdf}}%
    \put(0.74273483,0.49069496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 2}}}%
    \put(0.22261477,0.49102597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 1}}}%
    \put(0.30698173,0.00769965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \otimes X =$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{666surgeryapp.pdf}}%
  \end{picture}%
\endgroup%


==> 666surgeryoctons.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '666surgeryoctons.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{452.93427812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55650505)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{666surgeryoctons.pdf}}%
    \put(0.73008864,0.54354377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 2}}}%
    \put(0.21576878,0.54168421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{666surgeryoctons.pdf}}%
    \put(0.03294399,0.01625383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y \otimes X =$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{666surgeryoctons.pdf}}%
  \end{picture}%
\endgroup%


==> bosonicmap.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bosonicmap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{274.0617388bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41116261)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bosonicmap.pdf}}%
    \put(0.27453717,1.39175984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) 4.8.8 Majorana surface code}}}%
    \put(0.27453717,0.93701718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) 6.6.6 Majorana surface code}}}%
    \put(0.26906395,0.43942634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) 4.6.12 Majorana surface code}}}%
  \end{picture}%
\endgroup%


==> circuitswide.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circuitswide.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.74169728bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16663467)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{circuitswide.pdf}}%
    \put(0.01575651,0.1554657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) $T$ gates via magic state injection}}}%
    \put(0.5619176,0.1554657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Tracking of Clifford gates}}}%
  \end{picture}%
\endgroup%


==> cnotcircuit.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cnotcircuit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{184.22687121bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61539047)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cnotcircuit.pdf}}%
  \end{picture}%
\endgroup%


==> colorcode.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'colorcode.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.32399659bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69723965)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{colorcode.pdf}}%
    \put(-0.00149199,0.68424866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Bosonic surface code}}}%
    \put(0.20640618,0.68424866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Bosonic 4.8.8 color code}}}%
    \put(0.43201761,0.68424866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) 4.8.8 ($[[16,2,4]]_m$) Majorana color code }}}%
    \put(0.77304725,0.68424866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d) 4.8.8 Majorana surface code}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{colorcode.pdf}}%
    \put(0.03691867,0.49423446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{qubit}}}%
    \put(0.04518384,0.45195067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^{\otimes 4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{colorcode.pdf}}%
    \put(0.04518384,0.40169964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^{\otimes 4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{colorcode.pdf}}%
    \put(0.12102045,0.42394502){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$Z_1 / X_2$}}}}%
    \put(0.17461292,0.38601169){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$X_1 / Z_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{colorcode.pdf}}%
    \put(0.28494241,0.45603687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^{\otimes 4} / X^{\otimes 4}$}}}%
    \put(0.28494241,0.42274626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^{\otimes 8} / X^{\otimes 8}$}}}%
    \put(0.45771735,0.47862244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.4569695,0.45298477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{colorcode.pdf}}%
    \put(0.52225184,0.37625035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^{\otimes 4} / X^{\otimes 4}$}}}%
    \put(0.62706791,0.37625035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^{\otimes 8} / X^{\otimes 8}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{colorcode.pdf}}%
    \put(0.75481834,0.46225044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{colorcode.pdf}}%
    \put(0.75481834,0.44057495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{colorcode.pdf}}%
    \put(0.75481834,0.41866643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{colorcode.pdf}}%
    \put(0.75481834,0.3965248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{colorcode.pdf}}%
    \put(0.04679912,0.32835304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(e) $[[16,3,4]]_m$ code}}}%
    \put(0.43310234,0.32835304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(f) 4.8.8 ($[[16,3,4]]_m$) Majorana color code}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{colorcode.pdf}}%
    \put(0.08530931,0.29254033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{stabilizers}}}%
    \put(0.03895595,0.02538531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{colorcode.pdf}}%
    \put(0.10520762,0.02538531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0.18002915,0.02538531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_3$}}}%
    \put(0.03862634,0.00264212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.10421875,0.00264212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.17904029,0.00264212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_3$}}}%
    \put(0.06025894,0.16135539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{logical operators}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{colorcode.pdf}}%
    \put(0.4518722,0.00264202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1^{\otimes 4} / X_1^{\otimes 4} / Z_2^{\otimes 4} / X_2^{\otimes 4}$}}}%
    \put(0.25542449,0.00264202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1^{\otimes 2} / X_1^{\otimes 2} / Z_2^{\otimes 2} / X_2^{\otimes 2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{colorcode.pdf}}%
    \put(0.7780847,0.00264202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_3^{\otimes 4}$}}}%
    \put(0.66225663,0.00264202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_3^{\otimes 2}$}}}%
    \put(0.95568373,0.00264202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_3^{\otimes 4}$}}}%
    \put(0.8785453,0.00264202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_3^{\otimes 2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{colorcode.pdf}}%
  \end{picture}%
\endgroup%


==> colortosurfacewide.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'colortosurfacewide.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{402.75295507bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29948157)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{colortosurfacewide.pdf}}%
    \put(0.8705437,0.20243365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1 \otimes Z =$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{colortosurfacewide.pdf}}%
    \put(0.12829693,0.28494372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 1}}}%
    \put(-0.00158256,0.11700977){\color[rgb]{0,0,0}\rotatebox{-26.55557}{\makebox(0,0)[lb]{\smash{bosonic 4.8.8 color code}}}}%
    \put(0.23607199,0.02007091){\color[rgb]{0,0,0}\rotatebox{26.99751}{\makebox(0,0)[lb]{\smash{4.8.8 Majorana surface code}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{colortosurfacewide.pdf}}%
    \put(0.52772195,0.28490536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{colortosurfacewide.pdf}}%
    \put(0.56709554,0.02866643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{merged 12-Majorana stabilizer}}}%
  \end{picture}%
\endgroup%


==> hexoncodes.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hexoncodes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{488.7370126bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8028931)%
    \put(0.01698448,0.79043876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=1$}}}%
    \put(0.02678822,0.63212903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.28385909,0.79043871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=3$}}}%
    \put(0.73033305,0.79043876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hexoncodes.pdf}}%
    \put(0.00609896,0.63212903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$}}}%
    \put(0.02678822,0.68081239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.00609896,0.68081239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hexoncodes.pdf}}%
    \put(-0.00143035,0.73344055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) 4.8.8 hexons}}}%
    \put(-0.00143035,0.51421663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) 6.6.6 hexons}}}%
    \put(-0.00143035,0.28293532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) 4.6.12 hexons}}}%
    \put(0.02671973,0.35613382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hexoncodes.pdf}}%
    \put(0.00603047,0.35613382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$}}}%
    \put(0.02671973,0.40481718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.00603047,0.40481718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0.02700292,0.13302479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hexoncodes.pdf}}%
    \put(0.00631366,0.13302479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$}}}%
    \put(0.02700292,0.18170814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.00631366,0.18170814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0.33255479,0.56857293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.23048279,0.56857293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$}}}%
    \put(0.33255479,0.744756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.23048279,0.744756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0.79511776,0.52051836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.66235482,0.52051836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$}}}%
    \put(0.79511776,0.77265865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.66235482,0.77265865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0.31308446,0.32597477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.20180507,0.31124835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$}}}%
    \put(0.31308446,0.46262914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.20180507,0.45022798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0.82925215,0.28722112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.61414432,0.27404478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$}}}%
    \put(0.82925215,0.50758337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.61414432,0.49363213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0.32238533,0.04229779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.14987513,0.05624912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$}}}%
    \put(0.36656453,0.22545656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.19095403,0.24328331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0.60210388,0.25377242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0.85632795,0.24292143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.59280301,0.0134996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$}}}%
    \put(0.82842538,0.00264852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
  \end{picture}%
\endgroup%


==> injection.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'injection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.76006058bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60607233)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{injection.pdf}}%
    \put(0.26174214,0.15934486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(-0.00140433,0.13660379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.13314688,0.01464128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.08387461,0.28130727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.38370454,0.28130727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.29152203,0.11941266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.43500729,0.00327074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.78424485,0.00327074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.62993054,0.11941266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.96495506,0.15934486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.74810233,0.28130727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{injection.pdf}}%
    \put(0.14748699,0.47147359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.14741451,0.44073649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.05960472,0.59197463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) 4.8.8 state injection}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{injection.pdf}}%
    \put(0.3802546,0.59197463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) 6.6.6 state injection}}}%
    \put(0.72137038,0.59197463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) 4.6.12 state injection}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{injection.pdf}}%
    \put(0.43887254,0.47764401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.46928327,0.49055821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{injection.pdf}}%
    \put(0.43887254,0.47764401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.46928327,0.49055821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{injection.pdf}}%
    \put(0.79592852,0.46132141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.78403808,0.44580943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
  \end{picture}%
\endgroup%


==> octoncolorcode.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'octoncolorcode.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.38639868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4360306)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{octoncolorcode.pdf}}%
    \put(0.28684095,0.26904604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.33552373,0.26904604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.28684095,0.22972047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.33552373,0.22972047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{octoncolorcode.pdf}}%
    \put(0.2868411,0.39381219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.33552388,0.39381219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.2868411,0.35448662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.33552388,0.35448662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{octoncolorcode.pdf}}%
    \put(0.65263388,0.26904604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.70131658,0.26904604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.65263388,0.22972047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.70131658,0.22972047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{octoncolorcode.pdf}}%
    \put(0.65263403,0.39381219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.70131674,0.39381219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.65263403,0.35448662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.70131674,0.35448662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{octoncolorcode.pdf}}%
    \put(0.42804663,0.32297271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1 / Z_1$}}}%
    \put(0.49789013,0.32297271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2 / Z_2$}}}%
    \put(0.56606278,0.32297271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_3 / Z_3$}}}%
    \put(0.42984258,0.19820621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1 / Z_1$}}}%
    \put(0.49968609,0.19820621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2 / Z_2$}}}%
    \put(0.56785873,0.19820621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_3 / Z_3$}}}%
    \put(0.79383955,0.32297271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1 / Z_1$}}}%
    \put(0.86368305,0.32297271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2 / Z_2$}}}%
    \put(0.9318557,0.32297271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_3 / Z_3$}}}%
    \put(0.7956355,0.19820621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1 / Z_1$}}}%
    \put(0.865479,0.19820621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2 / Z_2$}}}%
    \put(0.93365165,0.19820621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_3 / Z_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{octoncolorcode.pdf}}%
    \put(0.07832895,0.01493115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^{\otimes 4}$}}}%
    \put(0.41198501,0.0031162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1^{\otimes 4}$}}}%
    \put(0.64119636,0.01682158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2^{\otimes 4}$}}}%
    \put(0.86568157,0.04319255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_3^{\otimes 4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{octoncolorcode.pdf}}%
  \end{picture}%
\endgroup%


==> pauliprodcode.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pauliprodcode.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{635.03536819bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00175361)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pauliprodcode.pdf}}%
  \end{picture}%
\endgroup%


==> pauliprodprotocol.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pauliprodprotocol.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{154.6072728bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.34602032)%
    \put(0.00489332,0.99066863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{a1} \otimes Z_{a2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pauliprodprotocol.pdf}}%
    \put(0.75064601,1.87996219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{a6}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pauliprodprotocol.pdf}}%
    \put(0.59541327,1.87996205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{a5}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pauliprodprotocol.pdf}}%
    \put(0.00112101,1.89427433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 1: Initialize ancillas in $\ket{+}$}}}%
    \put(0.00218599,1.40290541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 2: Initialize GHZ state $\left(\ket{0}^{\otimes 6} + \ket{1}^{\otimes 6}\right)/\sqrt 2$}}}%
    \put(0.00181499,0.89952676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 3: Measure $\widetilde{X} \otimes Z_1\otimes X_3 \otimes Z_8 \otimes Y_9$}}}%
    \put(0.00029487,0.3637319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 4: Disentangle}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pauliprodprotocol.pdf}}%
    \put(0.05219145,2.04130902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pauliprodprotocol.pdf}}%
    \put(0.20684004,2.04130902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pauliprodprotocol.pdf}}%
    \put(0.36233183,2.04130902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pauliprodprotocol.pdf}}%
    \put(0.62088478,2.04130902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pauliprodprotocol.pdf}}%
    \put(0.77553337,2.04130902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pauliprodprotocol.pdf}}%
    \put(0.93102516,2.04130902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pauliprodprotocol.pdf}}%
    \put(0.04075708,2.19723403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pauliprodprotocol.pdf}}%
    \put(0.19713817,2.19723403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pauliprodprotocol.pdf}}%
    \put(0.35089746,2.19723403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pauliprodprotocol.pdf}}%
    \put(0.61915221,2.19723403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{pauliprodprotocol.pdf}}%
    \put(0.7738008,2.19723403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{pauliprodprotocol.pdf}}%
    \put(0.92929259,2.19723403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.17691526,2.30596689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Protocol to measure $Z_1\otimes X_3 \otimes Z_8 \otimes Y_9$}}}%
    \put(0.05798182,0.72608401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1 \otimes X_{a1}$}}}%
    \put(0.18499915,0.46399907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{a2}$}}}%
    \put(0.49539887,0.550217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_3 \otimes X_{a3}$}}}%
    \put(0.41628718,0.73097817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{a4}$}}}%
    \put(0.02620336,1.49884661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{a1}$}}}%
    \put(0.18143666,1.49884661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{a2}$}}}%
    \put(0.33666939,1.49884647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{a3}$}}}%
    \put(0.42668258,1.74847528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{a4}$}}}%
    \put(0.22076198,0.99066863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{a2} \otimes Z_{a3}$}}}%
    \put(0.45182707,0.98745177){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$Z_{a3} \otimes Z_{a4}$}}}}%
    \put(0.44072567,1.21338309){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$Z_{a4} \otimes Z_{a5}$}}}}%
    \put(0.6101731,1.3323359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{a5} \otimes Z_{a6}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{pauliprodprotocol.pdf}}%
    \put(0.44608912,0.83008041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_9 \otimes X_{a5}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{pauliprodprotocol.pdf}}%
    \put(0.78667836,0.83008032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_8 \otimes X_{a6}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{pauliprodprotocol.pdf}}%
    \put(0.08207214,0.00571373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{a1}$}}}%
    \put(0.39253789,0.00571373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{a3}$}}}%
    \put(0.65128121,0.36205445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{a5}$}}}%
    \put(0.80651451,0.36205445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{a6}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{pauliprodprotocol.pdf}}%
  \end{picture}%
\endgroup%


==> quantumcomp.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quantumcomp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{548.931223bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35794149)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quantumcomp.pdf}}%
    \put(0.45871323,0.18524135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{data qubits}}}%
    \put(0.36823422,0.16662329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{require $n$ magic states per code cycle}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{quantumcomp.pdf}}%
    \put(0.43021632,0.31601496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{magic state factory}}}%
    \put(0.36335457,0.29788483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{supplies $n$ magic states per code cycle}}}%
  \end{picture}%
\endgroup%


==> qubitarr.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'qubitarr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{186.64059124bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48545257)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{qubitarr.pdf}}%
  \end{picture}%
\endgroup%


==> smallcolorcodenew.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'smallcolorcodenew.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{161.5091863bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56500935)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{smallcolorcodenew.pdf}}%
    \put(0.55660446,0.04493966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.65879057,0.04493966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{smallcolorcodenew.pdf}}%
    \put(0.26188494,0.1376292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.34737483,0.16922304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{smallcolorcodenew.pdf}}%
    \put(0.22316161,0.19835239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0.28808247,0.22089181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.26188494,0.01536401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.34737483,0.04695771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{smallcolorcodenew.pdf}}%
    \put(0.22316161,0.07608693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$}}}%
    \put(0.28808247,0.09862635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.51655288,0.14627186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.69594019,0.14627186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{smallcolorcodenew.pdf}}%
  \end{picture}%
\endgroup%


==> squarelattice.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'squarelattice.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{264.24823508bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69466024)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{squarelattice.pdf}}%
    \put(0.46814466,0.54158963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{=}}}}%
    \put(0.46814466,0.20471057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{=}}}}%
  \end{picture}%
\endgroup%


==> squishedcolorcode.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'squishedcolorcode.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{177.30881155bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3526984)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{squishedcolorcode.pdf}}%
  \end{picture}%
\endgroup%


==> subsystemsurgery.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subsystemsurgery.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525.65303185bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6113063)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{subsystemsurgery.pdf}}%
    \put(0.50919229,0.06632111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{subsystemsurgery.pdf}}%
    \put(0.56759584,0.06651135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{subsystemsurgery.pdf}}%
    \put(0.62601508,0.12529537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{subsystemsurgery.pdf}}%
    \put(0.56911775,0.12548561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{subsystemsurgery.pdf}}%
    \put(0.50995325,0.12562086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{subsystemsurgery.pdf}}%
    \put(0.22077908,0.06453623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{subsystemsurgery.pdf}}%
    \put(0.27787404,0.06453623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{subsystemsurgery.pdf}}%
    \put(0.22077908,0.12161111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{subsystemsurgery.pdf}}%
    \put(0.27787404,0.12161111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{subsystemsurgery.pdf}}%
    \put(0.33891915,0.06481517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{subsystemsurgery.pdf}}%
    \put(0.39601415,0.06481517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{subsystemsurgery.pdf}}%
    \put(0.33891915,0.12188989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{subsystemsurgery.pdf}}%
    \put(0.39601415,0.12188989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{subsystemsurgery.pdf}}%
    \put(0.45662336,0.12188989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{subsystemsurgery.pdf}}%
    \put(0.45654798,0.06481517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.21284861,0.59465937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 1}}}%
    \put(0.70509349,0.59465937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{subsystemsurgery.pdf}}%
    \put(0.09899179,0.12161111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{subsystemsurgery.pdf}}%
    \put(0.15608675,0.12161111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{subsystemsurgery.pdf}}%
    \put(0.15605245,0.06448282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{subsystemsurgery.pdf}}%
    \put(0.00425422,0.12138252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{subsystemsurgery.pdf}}%
    \put(0.0611541,0.12138252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{subsystemsurgery.pdf}}%
    \put(0.00425422,0.06448266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.00983584,0.01969232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y \otimes X = $}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{subsystemsurgery.pdf}}%
    \put(0.81030129,0.06318853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$=$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{subsystemsurgery.pdf}}%
  \end{picture}%
\endgroup%


==> surgerycombined.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'surgerycombined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{442.53066873bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.17289655)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{surgerycombined.pdf}}%
    \put(0.72945918,0.55398944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 2}}}%
    \put(0.22643888,0.55436135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 1}}}%
    \put(0.09008136,0.01843742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y \otimes X =$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{surgerycombined.pdf}}%
    \put(0.01354216,0.55436135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.72386157,1.15894445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 2}}}%
    \put(0.22084137,1.15931636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step 1}}}%
    \put(0.15292959,0.62000249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y \otimes X =$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{surgerycombined.pdf}}%
    \put(0.01373416,1.15931636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{surgerycombined.pdf}}%
  \end{picture}%
\endgroup%


==> tetroncodes.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tetroncodes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{486.89718861bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58518236)%
    \put(-0.00122952,0.50752431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tetroncodes.pdf}}%
    \put(0.17940531,0.48572819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.17940531,0.53248928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.20454629,0.5099339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.15850034,0.5099339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tetroncodes.pdf}}%
    \put(0.44685887,0.48572819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.44685887,0.53248928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.47199983,0.5099339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.42595389,0.5099339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tetroncodes.pdf}}%
    \put(0.78935929,0.48572819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.78935929,0.53248928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.81450025,0.5099339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.76845431,0.5099339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(-0.00122952,0.38891326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=3$}}}%
    \put(-0.00122952,0.15184769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=5$}}}%
    \put(0.24938194,0.38807999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.11641533,0.38807999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.1642929,0.32050831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.19152298,0.45492083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.52578253,0.38807999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.37608888,0.38807999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.44613949,0.32206433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.44613949,0.45492083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.9265539,0.38340719){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\large{=}}}}}%
    \put(0.85035971,0.37432673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.63960154,0.37432673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.73990931,0.29180713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.73990931,0.45492083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.29009163,0.15072056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.07625578,0.15072056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.18452095,0.04353944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.16346632,0.2588212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.58024549,0.15097365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.33207841,0.15097365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.44393897,0.0398473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.44393897,0.25962444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.97151475,0.15097365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.62927533,0.15097365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.79889967,0.00265853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.79889967,0.28107957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.13067262,0.57372345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) 4.8.8 tetrons}}}%
    \put(0.40524493,0.57372345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) 6.6.6 tetrons}}}%
    \put(0.74448073,0.57372345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) 4.6.12 tetrons}}}%
  \end{picture}%
\endgroup%


==> tetronshexonswide.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tetronshexonswide.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{292.60775599bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31614578)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tetronshexonswide.pdf}}%
    \put(0.79744505,0.14198281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{=}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tetronshexonswide.pdf}}%
    \put(0.2063086,0.00412991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{topological superconductor}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tetronshexonswide.pdf}}%
    \put(0.50162806,0.00412989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{non-topological superconductor}}}%
    \put(0.15626078,0.15231349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X=i\gamma_2\gamma_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tetronshexonswide.pdf}}%
    \put(0.562765,0.04088752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1=i\gamma_1\gamma_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tetronshexonswide.pdf}}%
    \put(0.6687904,0.04088752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1=i\gamma_2\gamma_3$}}}%
    \put(0.562765,0.25962629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2=i\gamma_4\gamma_5$}}}%
    \put(0.6687904,0.25962629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2=i\gamma_5\gamma_6$}}}%
    \put(0.85341695,0.04311576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.91782261,0.04311576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.98362509,0.04311583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.85179881,0.26027261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0.91685167,0.26027261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_5$}}}%
    \put(0.98200684,0.26027242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_6$}}}%
    \put(0.34971786,0.0431108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.41425027,0.04311073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.34809964,0.26026757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0.41327378,0.26026761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.27668858,0.14197772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{=}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{tetronshexonswide.pdf}}%
    \put(0.02684127,0.04614737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z=i\gamma_1\gamma_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{tetronshexonswide.pdf}}%
    \put(0.17098857,0.29792026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Tetrons}}}%
    \put(0.71011269,0.29792029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Hexons}}}%
  \end{picture}%
\endgroup%


==> tgatetrack.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tgatetrack.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{148.92505075bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24868971)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tgatetrack.pdf}}%
    \put(0.60180321,0.21740164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.7388404,0.14439563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^{m_1}$}}}%
    \put(0.88587629,0.14484532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^{m_2}$}}}%
    \put(0.84803704,0.02748694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_2$}}}%
  \end{picture}%
\endgroup%


==> tilingswide.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tilingswide.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{399.35395276bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23170981)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tilingswide.pdf}}%
    \put(0.11301143,0.20622415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Uniform three-colorable tilings}}}%
    \put(0.62049161,0.21011587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ (b) Examples of non-uniform tilings}}}%
    \put(0.0629536,0.00583285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4.8.8}}}%
    \put(0.23197649,0.00583285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.6.6}}}%
    \put(0.39065441,0.00583285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4.6.12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tilingswide.pdf}}%
    \put(0.54847728,0.00583285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[4.6.8, 6.8.8]}}}%
    \put(0.7128722,0.00583285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[4.6.8, 4.8.12] }}}%
    \put(0.87478552,0.00583285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{random tiling}}}%
  \end{picture}%
\endgroup%


==> wirecodesnew.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wirecodesnew.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{924.87993639bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15060799)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wirecodesnew.pdf}}%
    \put(0.42656758,1.13772839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Lattice of tetrons}}}%
    \put(0.42656758,0.82031267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Lattice of hexons}}}%
    \put(0.41683649,0.55271037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) Lattice of dodecons}}}%
    \put(0.38949711,0.16717748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d) Lattices with coherent links}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{wirecodesnew.pdf}}%
  \end{picture}%
\endgroup%


==> wires.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wires.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{813.67743131bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18289989)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wires.pdf}}%
    \put(0.03295272,1.16002709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{semiconductor}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{wires.pdf}}%
    \put(0.03295272,1.14019561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{topological superconductor}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{wires.pdf}}%
    \put(0.03295272,1.12176079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{superconductor}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{wires.pdf}}%
    \put(0.03295272,1.10332595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{dot-mediated tunnel coupling}}}%
  \end{picture}%
\endgroup%

